Object-oriented lexical encoding of multiword expressions: Short and sweet

Multiword expressions (MWEs) exhibit both regular and idiosyncratic properties. Their idiosyncrasy requires lexical encoding in parallel with their component words. Their (at times intricate) regularity, on the other hand, calls for means of flexible factorization to avoid redundant descriptions of shared properties. However, so far, non-redundant general-purpose lexical encoding of MWEs has not received a satisfactory solution. We offer a proof of concept that this challenge might be effectively addressed within eXtensible MetaGrammar (XMG), an object-oriented metagrammar framework. We first make an existing metagrammatical resource, the FrenchTAG grammar, MWE-aware. We then evaluate the factorization gain during incremental implementation with XMG on a dataset extracted from an MWE-annotated reference corpus.

==> Images/tex-sources/active-verb.tex <==
\documentclass[tikz, margin=5mm]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\begin{document}
\definecolor{white}{RGB}{255,255,255}
\usetikzlibrary{backgrounds}

\begin{tikzpicture}[%node distance=150pt,
level distance=20pt,background rectangle/.style={fill=white!10}, show background rectangle,level 1/.style={sibling distance=8mm}]
%\node (avm) {activeVerbMorphology $\rightarrow$};
%\node[below of = avm, node distance=0.5cm] (s) {S}
\node (s) {S}
child {node (vn) {VN}
   child {node (v) {V$\diamond$}}
};
\end{tikzpicture}


\end{document}


==> Images/tex-sources/can-obj.tex <==
\documentclass[tikz, margin=5mm]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\begin{document}
\definecolor{white}{RGB}{255,255,255}
\usetikzlibrary{backgrounds}


\begin{tikzpicture}[%node distance=150pt,
level distance=20pt,background rectangle/.style={fill=white!10}, show background rectangle,level 1/.style={sibling distance=10mm}]
%\node (co) {CanonicalObject $\rightarrow$};
%\node[below of = co, node distance=0.5cm] (s) {S}
\node (s) {S}
child {node (vn) {VN}}
child {node (n) {N$\downarrow$}};
\node[right of = vn, node distance=0.55cm] (dots) {\ldots};
\end{tikzpicture}

\end{document}


==> Images/tex-sources/can-subj.tex <==
\documentclass[tikz, margin=0mm]{standalone}
%\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\begin{document}
\definecolor{white}{RGB}{255,255,255}

\usetikzlibrary{backgrounds}

\begin{tikzpicture}[%node distance=150pt,
level distance=20pt,background rectangle/.style={fill=white!10}, show background rectangle,level 1/.style={sibling distance=8mm}]
%\node (cs) {CanonicalSubject $\rightarrow$};
%\node[below of = cs, node distance=0.5cm] (s) {S}
\node(s) {S}
child {node (np1) {N$\downarrow$} }
child {node (vn) {VN}};
\end{tikzpicture}

\end{document}


==> Images/tex-sources/cl-obj.tex <==
\documentclass[tikz, margin=5mm]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\begin{document}
\definecolor{white}{RGB}{255,255,255}
\usetikzlibrary{backgrounds}


\begin{tikzpicture}[%node distance=150pt,
level distance=20pt,background rectangle/.style={fill=white!10}, show background rectangle,level 1/.style={sibling distance=10mm}]
%\node (co) {CliticObject $\rightarrow$};
%\node[below of = co, node distance=0.5cm] (s) {S}
\node (vn) {VN}
%child {node (vn) {VN} 
%	child[edge from parent/.style={dotted,thick,draw}] {node (cl) {CL$\downarrow$}}
%};
child {node (cl) {CL$\downarrow$}}
child {node (v) {V$\diamond$}};
\node[right of = cl, node distance=0.55cm] (dots) {\ldots};
\end{tikzpicture}

\end{document}



==> Images/tex-sources/cl-subj.tex <==
\documentclass[tikz, margin=5mm]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\begin{document}
\definecolor{white}{RGB}{255,255,255}

\usetikzlibrary{backgrounds}

\begin{tikzpicture}[%node distance=150pt,
level distance=20pt,background rectangle/.style={fill=white!10}, show background rectangle,level 1/.style={sibling distance=8mm}]
%\node (cs) {CliticSubject $\rightarrow$};
%\node[below of = cs, node distance=0.5cm] (s) {S}
\node (s) {S}
child {node (np1) {CL$\downarrow$} }
child {node (vn) {VN}};
\end{tikzpicture}

\end{document}


==> Images/tex-sources/hierarchy-1.tex <==
\documentclass[tikz, margin=0mm]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\definecolor{white}{RGB}{255,255,255}
\usetikzlibrary{backgrounds}
\usepackage{tikz-qtree}
\usepackage{tikzscale}
\usetikzlibrary{arrows,automata,positioning,calc,snakes,decorations.pathmorphing}

\begin{document}

\begin{tikzpicture}[level1/.style ={level distance=0.1cm},every node/.style={inner sep=0.1pt}]%[shorten >=1pt,node distance=2em,on grid,auto,scale=0.65, transform shape]

% \begin{scope}[level distance=0.5cm,every node/.style={inner sep=0.1pt}]
\setlength{\tabcolsep}{0.1em}

%%%%%%%%%%% NODES
%%%%%%%Line 1
  \node(top) {TopLevelClass};

  \node(d11) [left=20em of top] { };
  \node(d12) [right=2em of d11] { };
  \node(leg1) [right=1em of d12] {conjunction of classes};
  \node(d21) [below=1em of d11] { };
  \node(d22) [right=2em of d21] { };
  \node(leg2) [right=1em of d22] {disjunction of classes};

%%%%%%%Line 2
  \node(va) [below=1.3em of top] {VerbalArgument};

%%%%%%%Line 3
  \node(ca) [below=1.3em of va] {CanonicalArgument};
  \node(sa) [left=0.5em of ca] {SubjectAgreement};
  \node(nins) [left=0.5em of sa] {NonInvertedNominalSubject};
  \node(cl) [right=10em of ca] {Clitic};

%%%%%%%Line 4
  \node(rnes) [below=1.3em of sa] {RealizedNonExtractedSubject};
  \node(cnsa) [right=2.5em of rnes] {CanonicalNonSubjectArg};
  \node(nrc) [right=0.5em of cnsa] {NonReflexiveClitic};

%%%%%%%Line 5
  \node(vm) [below=3.6em of ca] {VerbalMorphology};
  \node(dots1) [left=0.5em of vm] {\ldots};
  \node(cls) [left=0.5em of dots1] {CliticSubject};
  \node(cs) [left=0.5em of cls] {CanonicalSubject};
  \node(co) [right=0.5em of vm] {CanonicalObject};
  \node(clo) [right=0.5em of co] {CliticObject3};
  \node(dots2) [right=0.5em of clo] {\ldots};

%%%%%%%Line 6
  \node(avm) [below=1.3em of vm] {ActiveVerbMorphology};
  \node(s) [below=1.3em of cls] {Subject};
  \node(o) [below=1.3em of clo] {Object};

%%%%%%%Line 7
  \node(da) [below=1.3em of avm] {dian0Vn1Active};
  \node(dots3) [left=0.5em of da] {\ldots};
  \node(dp) [left=0.5em of dots3] {dian0Vn1Passive};
  \node(dots4) [right=0.5em of da] {\ldots};
  \node(dr) [right=0.5em of dots4] {dian0Vn1ShortPassive};

%%%%%%%Line 8
  \node(nvn) [below=1.3em of da] {n0Vn1};

%%%%%%%%%%% ARCS
%%%% Line 1 to 2
  \draw (top) to (va);

  \draw (d11) to (d12);
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (d21) to (d22);

%%%% Line 2 to 3
  \draw (va) to (ca);
  \draw (va) to (cl);

%%%% Line 3 to 4
  \draw (nins) to (rnes);
  \draw (sa) to (rnes);
  \draw (ca) to (rnes);
  \draw (ca) to (cnsa);
  \draw (cl) to (nrc);

%%%% Line 4 to 5
  \draw (rnes) to (cs);
  \draw (cnsa) to (co);
  \draw (rnes) to (cls);
  \draw (nrc) to (clo);

%%%% Line 5 to 6
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (cs) to (s);
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (cls) to (s);
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (dots1) to (s);
  \draw (vm) to (avm);
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (co) to (o);
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (clo) to (o);
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (dots2) to (o);

%%%% Line 6 to 7
  \draw (s) to (da);
  \draw (avm) to (da);
  \draw (o) to (da);

%%%% Line 7 to 8
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (dots3) to (nvn);
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (dp) to (nvn);
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (da) to (nvn);
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (dr) to (nvn);
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (dots4) to (nvn);

% \end{scope}

\end{tikzpicture}

\end{document}



==> Images/tex-sources/hierarchy-2.tex <==
\documentclass[tikz, margin=0mm]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\definecolor{white}{RGB}{255,255,255}
\usetikzlibrary{backgrounds}
\usepackage{tikz-qtree}
\usepackage{tikzscale}
\usetikzlibrary{arrows,automata,positioning,calc,snakes,decorations.pathmorphing}

\usepackage{tcolorbox}
\newtcolorbox[auto counter]{somebox}[1][]{arc=0pt,auto outer arc,left=0.1pt,boxsep=0.1pt,boxrule=0.1pt,width=25pt,right=0.1pt,#1}


\begin{document}

\begin{tikzpicture}%[shorten >=1pt,node distance=2em,on grid,auto,scale=0.65, transform shape]

 \begin{scope}[every node/.style={inner sep=0.1pt}]
\setlength{\tabcolsep}{0.1em}

%%%%%%%%%%% NODES
%%%%%%Line 1
  \node(top) {TopLevelClass};

  \node(d11) [left=20em of top] { };
  \node(d12) [right=2em of d11] { };
  \node(leg1) [right=1em of d12] {conjunction of classes};
  \node(d21) [below=1em of d11] { };
  \node(d22) [right=2em of d21] { };
  \node(leg2) [right=1em of d22] {disjunction of classes};

%%%%%%%Line 2
  \node(va) [below=1.1em of top] {VerbalArgument};

%%%%%%%Line 3
  \node(ca) [below=1.2em of va] {CanonicalArgument};
  \node(sa) [left=0.5em of ca] {SubjectAgreement};
  \node(nins) [left=0.5em of sa] {NonInvertedNominalSubject};
  \node(cl) [right=10em of ca] {Clitic};

%%%%%%%Line 4
  \node(rnes) [below=1.2em of sa] {RealizedNonExtractedSubject};
  \node(cnsa) [right=10.5em of rnes] {CanonicalNonSubjectArg};
  \node(nrc) [right=0.5em of cnsa] {NonReflexiveClitic};

%%%%%%%Line 5
  \node(dummy1) [below=3.5em of ca] {};
  \node(mco) [right=0.5em of dummy1] {\underline{mwe}CanonicalObject};
  \node(dots7) [right=0.5em of mco] {\underline{mwe}\ldots};

%%%%%%%Line 6
  \node(dummy2) [below=2.5em of dummy1] {};
  \node(dots1) [left=0.5em of dummy2] {\ldots};
  \node(cls) [left=0.5em of dots1] {CliticSubject};
  \node(cs) [left=0.5em of cls] {CanonicalSubject};
  \node(dots6) [left=0.5em of cs] {\fbox{\ldots}};
  \node(mol) [right=0.5em of dummy2] {\fbox{mweObjectLex}};
  \node(mldln) [right=0.5em of mol] {\fbox{mweLexDetLexNoun}};
  \node(dots5) [right=0.5em of mldln] {\fbox{\ldots}};
  \node(co) [right=0.5em of dots5] {CanonicalObject};
  \node(clo) [right=0.5em of co] {CliticObject3};
  \node(dots2) [right=0.5em of clo] {\ldots};

%%%%%%%Line 7
  \node(vm) [below=2.2em of dummy2] {VerbalMorphology};
  \node(s) [left=1.5em of vm] {Subject};
  \node(msls) [left=4.5em of s] {\fbox{mweSubjectLexStruct}};
  \node(mols) [right=1.5em of vm] {\fbox{mweObjectLexStruct}};
  \node(o) [right=13.5em of mols] {Object};

%%%%%%%Line 8
  \node(avm) [below=1.5em of vm] {ActiveVerbMorphology};
  \node(ms) [left=0.5em of avm] {\underline{mwe}Subject};
  \node(mo) [right=0.5em of avm] {\underline{mwe}Object};

%%%%%%%Line 9
  \node(mda) [below=1.5em of avm] {\underline{mwe}dian0Vn1Active};
  \node(dots3) [left=0.5em of mda] {\ldots};
  \node(mdp) [left=0.5em of dots3] {\underline{mwe}dian0Vn1Passive};
  \node(dots4) [right=0.5em of mda] {\ldots};
  \node(mdsp) [right=0.5em of dots4] {\underline{mwe}dian0Vn1ShortPassive};

%%%%%%%Line 10
%  \node(mnvn) [below=2.5em of mda] {\textbf{\textcolor{red}{mwe}}n0Vn1};
  \node(mnvn) [below=1.5em of mda] {\underline{mwe}n0Vn1};

%%%%%%%%%%% ARCS
%%%% Line 1 to 2
  \draw (top) to (va);

  \draw (d11) to (d12);
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (d21) to (d22);

%%%% Line 2 to 3
  \draw (va) to (ca);
  \draw (va) to (cl);

%%%% Line 3 to 4
  \draw (nins) to (rnes);
  \draw (sa) to (rnes);
  \draw (ca) to (rnes);
  \draw (ca) to (cnsa);
  \draw (cl) to (nrc);

%%%% Line 4 to 5
  \draw (rnes) to (cs);
  \draw (cnsa) to (mco);
  \draw (cnsa) to (co);
  \draw (rnes) to (cls);
  \draw (nrc) to (clo);

%%%% Line 5 to 6
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (mco) to (mol);
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (dots7) to (mol);
  \draw (rnes) to (cs);

%%%% Line 6 to 7
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (dots6) to (msls);
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (cs) to (s);
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (cls) to (s);
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (dots1) to (s);

  \draw (mol) to (mols);
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (mldln) to (mols);
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (dots5) to (mols);

  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (co) to (o);
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (clo) to (o);
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (dots2) to (o);

%%%% Line 7 to 8
  \draw (msls) to (ms);  
  \draw (s) to (ms);  
  \draw (vm) to (avm);
  \draw (mols) to (mo);  
  \draw (o) to (mo);  

%%%% Line 8 to 9
  \draw (ms) to (mda);
  \draw (avm) to (mda);
  \draw (mo) to (mda);

%%%% Line 9 to 10
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (dots3) to (mnvn);
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (mdp) to (mnvn);
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (mda) to (mnvn);
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (mdsp) to (mnvn);
  \draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (dots4) to (mnvn);

 \end{scope}

\end{tikzpicture}

\end{document}



==> Images/tex-sources/mwe-can-obj.tex <==
\documentclass[tikz, margin=5mm]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\begin{document}
\definecolor{white}{RGB}{255,255,255}
\usetikzlibrary{backgrounds}


\begin{tikzpicture}[%node distance=150pt,
level distance=20pt,background rectangle/.style={fill=white!10}, show background rectangle,level 1/.style={sibling distance=10mm}]
%\node (co) {mweCanonicalObjectLex $\rightarrow$};
%\node[below of = co, node distance=0.5cm] (s) {S}
\node (s) {S}
child {node (vn) {VN}}
child {node (n) {N}};
\node[right of = n, node distance=0.55cm] {\footnotesize (no $\downarrow$)};
\node[right of = vn, node distance=0.55cm] (dots) {\ldots};
\end{tikzpicture}

\end{document}


==> Images/tex-sources/mwe-lex-det-lex-noun.tex <==
\documentclass[tikz, margin=5mm]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\begin{document}
\definecolor{white}{RGB}{255,255,255}
\usetikzlibrary{backgrounds}


\begin{tikzpicture}[%node distance=150pt,
level distance=20pt,background rectangle/.style={fill=white!10}, show background rectangle,level 1/.style={sibling distance=10mm}]
%\node (mdn) {\textcolor{red}{mweDetNoun $\rightarrow$}};
%\node[below of = mdn, node distance=0.5cm] (n) {\textcolor{red}{N}}
\node (n) {N}
child {node (d) {D$\diamond$}}
child {node (nd) {N$\diamond$}};
\end{tikzpicture}


\end{document}





==> Images/tex-sources/mwe-lex-noun-lex-adj.tex <==
\documentclass[tikz, margin=5mm]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\begin{document}
\definecolor{white}{RGB}{255,255,255}
\usetikzlibrary{backgrounds}


\begin{tikzpicture}[%node distance=150pt,
level distance=20pt,background rectangle/.style={fill=white!10}, show background rectangle,level 1/.style={sibling distance=10mm}]
%\node (mdn) {\textcolor{red}{mweDetNoun $\rightarrow$}};
%\node[below of = mdn, node distance=0.5cm] (n) {\textcolor{red}{N}}
\node (n) {N}
child {node (nd) {N$\diamond$}}
child {node (a) {ADJ$\diamond$}};
\end{tikzpicture}


\end{document}





==> Images/tex-sources/mwe-lex-noun.tex <==
\documentclass[tikz, margin=5mm]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\begin{document}
\definecolor{white}{RGB}{255,255,255}
\usetikzlibrary{backgrounds}


\begin{tikzpicture}[%node distance=150pt,
level distance=20pt,background rectangle/.style={fill=white!10}, show background rectangle]
%\node (mdn) {\textcolor{red}{mweDetNoun $\rightarrow$}};
%\node[below of = mdn, node distance=0.5cm] (n) {\textcolor{red}{N}}
\node (n) {N}
child {node (nd) {N$\diamond$}};
\end{tikzpicture}


\end{document}





==> Images/tex-sources/mwe-n0vdetn-active.tex <==
\documentclass[tikz, margin=0mm]{standalone}
%\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\begin{document}
\definecolor{white}{RGB}{255,255,255}

\usetikzlibrary{backgrounds}

\begin{tikzpicture}[%node distance=150pt,
level distance=15pt,background rectangle/.style={fill=white!10}, show background rectangle,level 1/.style={sibling distance=15mm}]
%\node (cs) {CanonicalSubject $\rightarrow$};
%\node[below of = cs, node distance=0.5cm] (s) {S}
\node(s) {S}
child {node (n0) {N$\downarrow$} }
child {node (vn) {VN} child {node {V$\diamond$}} }
child {node (n1) {N} 
	child {node (d) {D$\diamond$}}
	child {node (n11) {N$\diamond$}}
};
\end{tikzpicture}

\end{document}



==> Images/tex-sources/n0vn1-1.tex <==
\documentclass[tikz, margin=0mm]{standalone}
%\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\begin{document}
\definecolor{white}{RGB}{255,255,255}

\usetikzlibrary{backgrounds}

\begin{tikzpicture}[%node distance=150pt,
level distance=20pt,background rectangle/.style={fill=white!10}, show background rectangle,level 1/.style={sibling distance=8mm}]
%\node (cs) {CanonicalSubject $\rightarrow$};
%\node[below of = cs, node distance=0.5cm] (s) {S}
\node(s) {S}
child {node (n0) {N$\downarrow$} }
child {node (vn) {VN} child {node {V$\diamond$}} }
child {node (n1) {N$\downarrow$} };
\end{tikzpicture}

\end{document}



==> Images/tex-sources/n0vn1-2.tex <==
\documentclass[tikz, margin=0mm]{standalone}
%\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\begin{document}
\definecolor{white}{RGB}{255,255,255}

\usetikzlibrary{backgrounds}

\begin{tikzpicture}[%node distance=150pt,
level distance=20pt,background rectangle/.style={fill=white!10}, show background rectangle,level 1/.style={sibling distance=8mm}]
%\node (cs) {CanonicalSubject $\rightarrow$};
%\node[below of = cs, node distance=0.5cm] (s) {S}
\node(s) {S}
child {node (n0) {CL$\downarrow$} }
child {node (vn) {VN} child {node {V$\diamond$}} }
child {node (n1) {N$\downarrow$} };
\end{tikzpicture}

\end{document}



==> Images/tex-sources/n0vn1-3.tex <==
\documentclass[tikz, margin=0mm]{standalone}
%\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\begin{document}
\definecolor{white}{RGB}{255,255,255}

\usetikzlibrary{backgrounds}

\begin{tikzpicture}[%node distance=150pt,
level distance=20pt,background rectangle/.style={fill=white!10}, show background rectangle,level 1/.style={sibling distance=8mm}]
%\node (cs) {CanonicalSubject $\rightarrow$};
%\node[below of = cs, node distance=0.5cm] (s) {S}
\node(s) {S}
child {node (n0) {N$\downarrow$} }
child {node (vn) {VN} 
	child {node {CL$\downarrow$} }
	child {node {V$\diamond$}} 
};
\end{tikzpicture}

\end{document}



==> Images/tex-sources/refl-verb.tex <==
\documentclass[tikz, margin=5mm]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\begin{document}
\definecolor{white}{RGB}{255,255,255}
\usetikzlibrary{backgrounds}


\begin{tikzpicture}[%node distance=150pt,
level distance=20pt,background rectangle/.style={fill=white!10}, show background rectangle,level 1/.style={sibling distance=12mm}]
\node {S}
child {node {VN}
	child {node (cl) {CL$\downarrow$}}
	child {node {V$\diamond$}}
};
\node[right of = cl, node distance=0.65cm] (dots) {\ldots};

\end{tikzpicture}

\end{document}



==> Images/tex-sources/stddeterminer.tex <==
\documentclass[tikz, margin=5mm]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\begin{document}
\definecolor{white}{RGB}{255,255,255}

\usetikzlibrary{backgrounds}

\begin{tikzpicture}[%node distance=150pt,
level distance=20pt,background rectangle/.style={fill=white!10}, show background rectangle]
%\node (det) {stddeterminer $\rightarrow$};
%\node[below of = det, node distance=0.5cm] (n) {N}
\node (n) {N}
child {node (d) {D$\diamond$} }
child {node (nstar) {N$\ast$}};
\end{tikzpicture}

\end{document}


==> ftag-classes.tex <==
\begin{minipage}[c]{0.48\textwidth}
\begin{xmg} [caption={Caption}]
class Subject {
  CanonicalSubject[]
  | CliticSubject[]
  | RelativeSubject[]
  % More alternatives }
class Object {
  CanonicalObject[]
  | CliticObjectII[]
  | RelativeObject[]
  | reflexiveAccusative[]
  % More alternatives }
\end{xmg}
\end{minipage}\hfill
\begin{minipage}[c]{0.48\textwidth}
\begin{xmg}
class dian0Vn1Active {
  Subject[];
  activeVerbMorphology[];
  Object[] }
class n0Vn1 {
  dian0Vn1Active[]
  | dian0Vn1Passive[]
  | dian0Vn1ShortPassive[]
  % More alternatives }
class n0ClV{
  Subject[];
  reflexiveVerbMorphology[] }
\end{xmg}
\end{minipage}


==> ftag-lexicon.tex <==
\begin{minipage}[c]{0.25\textwidth}
\begin{xmg}
class LemJean {
<lemma> {
 entry <- "Jean";
 cat <- n;
 fam <- propn}}
class LemIl {
<lemma> {
 entry <- "il";
 cat <- cl;
 fam <- CliticT}}
\end{xmg}
\end{minipage}\hfill
\begin{minipage}[c]{0.25\textwidth}
\begin{xmg}
class LemOuvrir {
<lemma> {
 entry <-"ouvrir";
 cat <- v;
 fam <- n0Vn1}}
class LemTaire {
<lemma> {
 entry <-"taire";
 cat <- v;
 fam <- n0ClV}}
\end{xmg}
\end{minipage}\hfill
\begin{minipage}[c]{0.25\textwidth}
\begin{xmg}
class LemPorte{
<lemma> {
 entry <- "porte";
 cat <- n;
 fam <- noun }}
class LemLe {
<lemma> {
 entry <- "le";
 cat <- d;
 fam <- stddet }}
\end{xmg}
\end{minipage}\hfill
\begin{minipage}[c]{0.25\textwidth}
\begin{xmg}
class il {
<morpho> {
 morph <- "il";
 lemma <- "il";
 cat <- cl }}
class ouvre {
<morpho> {
 morph <- "ouvre";
 lemma <- "ouvrir";
 cat   <- v }}
\end{xmg}


==> mwe-classes.tex <==
\begin{minipage}[c]{0.42\textwidth}
  \begin{xmg}
class mweLemmePrendreLaPorte {
<lemma> {
 entry <- "prendre";
 cat   <- v;
 fam   <- mwen0Vn1;
 filter dia = active;
 filter subj = free;
 filter obj = lex;
 filter objtype = canonical;
 filter objstruct = lexDetLexN;
 coanchor ObjDetNode -> "la"/d;
 coanchor ObjNode -> "porte"/n;
 equation ObjNode -> gen=f;
 equation ObjNode -> num=sg }}
\end{xmg}
\end{minipage}\hfill
\begin{minipage}[c]{0.59\textwidth}
\begin{xmg}
class mweSubject {
 Subject[] *= [subj=free]
 | mweSubjectLexStruct[] *= [subj=lex]}
class mweObject {
 Object[] *= [obj=free]
 | mweObjectLexStruct[] *= [obj=lex]}
class mwedian0Vn1Active{
 mweSubject[]; 
 activeVerbMorphology[];
 mweObject[] }
class mwen0Vn1 {
 mwedian0Vn1Active[] *= [dia=active]
 |mwedian0Vn1Passive[] *= [dia=passfull]
 |mwedian0Vn1ShortPassive[] *= [dia=passshort]}
\end{xmg}
\end{minipage}


==> mwe-lex-object-classes.tex <==
\begin{xmg}
class mweObjectLexStruct
 import	mweObjectLex[]
 declare ?lexNP {
 {   ?lexNP = mweLexDetLexNoun[ObjDetNode,ObjNode] *= [objstruct=lexDetLexN]
   | ?lexNP = mweNoDetLexNoun[ObjNode] *= [objstruct=lexN]
   | ?lexNP = mweLexNounLexAdj[ObjNode,ObjAdjNode] *= [objstruct=lexNLexAdj] };
 ?LexObj = ?lexNP.xLexNPTop }
\end{xmg}

%class mweLexDetLexNoun[idDetNode,idNounNode]
%export ?xLexNPTop
% declare ?xLexDet ?xLexNPTop ?fY ?fZ { 
%   node xLexNPTop[cat = n,bot = [num=?fY,gen=?fZ]]{
%     node xLexDet (mark=coanchor,name=idDetNode) [cat=d,bot=[num=?fY,gen=?fZ]]
%     node xLexNHead (mark=coanchor,name=idNounNode)[cat=n,top=[num=?fY,gen=?fZ]]}}
%class mweObjectLex 
%export ?LexObj
%declare	?LexObj ?Can ?Rel {
%{ ?Can=mweCanonicalObject[] *=[objtype = canonical];
%  ?LexObj=?Can.xtop } | %Other alternatives }


